Bactrian-X: Multilingual Replicable Instruction-Following Models with Low-Rank Adaptation

Instruction tuning has shown great promise in improving the performance of large language models. However, research on multilingual instruction tuning has been limited due to the scarcity of high-quality instruction-response datasets across different languages. To bridge this gap, we present Bactrian-X, a comprehensive multilingual parallel dataset of 3.4 million instruction-response pairs across 52 languages. Leveraging this dataset, we train a set of adapters using low-rank adaptation (LoRA), which are lightweight components that seamlessly integrate with large language models. These adapters have a substantially lower parameter count than the base model, making them easily replaceable and usable as plug-ins for different languages or language groups. Extensive experiments in various multilingual evaluation settings demonstrate that models derived from LoRA-based training over Bactrian-X outperform both the vanilla models and existing instruction-tuned models. The code and models are publicly available at https://github.com/mbzuai-nlp/bactrian-x

==> tables/response_quality.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{0.9\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar stacked,
                height=4.5cm,
                width=1\linewidth,
                bar width=15pt,
                point meta=explicit symbolic,
                nodes near coords,
                every node near coord/.append style={font=\footnotesize},
                tick label style={font=\footnotesize},
                enlargelimits=0.15,
                legend style={
                    at={(0.5,-0.3)},
                    anchor=north,
                    legend columns=-1
                },
                ylabel={Proportion (\%)},
                ylabel style={yshift=-0.2cm},
                ymin=0, ymax=1,
                symbolic x coords={0, 1, 2, 3, 4, 5},
                xticklabels={ar,id,zh,my,ta,tl},
                xticklabel style={text height=2ex,
                    yshift=+0.1cm,},
                xtick=data,
                ]
            \addplot+[ybar, fill=color1, draw=color1] plot coordinates {(0,0.5595854922279793) (1,0.9396984924623115) (2,0.965) (3,0.04040404040404041) (4,0.1407035175879397) (5,0.25263157894736843)};
            \addplot+[ybar, fill=color2, draw=color2] plot coordinates {(0,0.37305699481865284) (1,0.04522613065326633) (2,0.005) (3,0.13131313131313133) (4,0.2814070351758794) (5,0.37894736842105264)};
            \addplot+[ybar, fill=color3, draw=color3] plot coordinates {(0,0.06217616580310881) (1,0.010050251256281407) (2,0.0) (3,0.5555555555555556) (4,0.41708542713567837) (5,0.2)};
            \addplot+[ybar, fill=color4, draw=color4] plot coordinates {(0,0.0051813471502590676) (1,0.005025125628140704) (2,0.03) (3,0.2727272727272727) (4,0.16080402010050251) (5,0.16842105263157894)};
            \legend{\texttt{Rate-A}, \texttt{Rate-B}, \texttt{Rate-C}, \texttt{Rate-D}}
            \end{axis}
        \end{tikzpicture}
        \caption{
            Human evaluation of response fluency. 
        }
        \label{fig:fluency}
    \end{subfigure}
    \\[.4cm]
    \begin{subfigure}[b]{0.9\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar stacked,
                height=4.5cm,
                width=1\linewidth,
                bar width=15pt,
                point meta=explicit symbolic,
                nodes near coords,
                every node near coord/.append style={font=\footnotesize},
                tick label style={font=\footnotesize},
                enlargelimits=0.15,
                legend style={
                    at={(0.5,-0.3)},
                    anchor=north,
                    legend columns=-1
                },
                ylabel={Proportion (\%)},
                ylabel style={yshift=-0.2cm},
                ymin=0, ymax=1,
                symbolic x coords={0, 1, 2, 3, 4, 5},
                xticklabels={ar,id,zh,my,ta,tl},
                xtick=data,
                xticklabel style={text height=2ex,
                    yshift=+0.1cm,},
                ]
            \addplot+[ybar, fill=color1, draw=color1] plot coordinates {(0,0.5347593582887701)  (1,0.7894736842105263) (2,0.91) (3,0.055865921787709494)  (4,0.06914893617021277) (5,0.5591397849462365) };
            \addplot+[ybar, fill=color2, draw=color2] plot coordinates {(0,0.3315508021390374) (1,0.13157894736842105) (2,0.045) (3,0.16759776536312848) (4,0.09574468085106383) (5,0.2903225806451613)};
            \addplot+[ybar, fill=color3, draw=color3] plot coordinates {(0,0.10695187165775401) (1,0.06842105263157895) (2,0.02) (3,0.3575418994413408) (4,0.30319148936170215) (5,0.0967741935483871)};
            \addplot+[ybar, fill=color4, draw=color4] plot coordinates {(0,0.026737967914438502) (1,0.010526315789473684) (2,0.025) (3,0.41899441340782123) (4,0.5319148936170213) (5,0.053763440860215055)};
            \legend{\texttt{Rate-A}, \texttt{Rate-B}, \texttt{Rate-C}, \texttt{Rate-D}}
            \end{axis}
        \end{tikzpicture}
        \caption{
            Human evaluation of response informativeness. 
        }
        \label{fig:informativeness}
    \end{subfigure}
    \caption{
        Human evaluation of the response quality for Bactrian-X. Rate A is the best and D is the worst.
    }
    \label{fig:response_quality}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../emnlp2023"
%%% End:

